Phase error rate estimation in QKD with imperfect detectors

We present a finite-size security proof of the decoy-state BB84 QKD protocol against coherent attacks, using entropic uncertainty relations, for imperfect detectors. We apply this result to the case of detectors with imperfectly characterized basis-efficiency mismatch. Our proof works by obtaining a suitable bound on the phase error rate, without requiring any new modifications to the protocol steps or hardware. It is applicable to imperfectly characterized detectors, and only requires the maximum relative difference in detection efficiencies and dark count rates of the detectors to be characterized. Moreover, our proof allows Eve to choose detector efficiencies and dark count rates in their allowed ranges in each round, thereby addressing an important problem of detector side channels. We prove security in the variable-length framework, where users are allowed to adaptively determine the length of key to be produced, and number of bits to be used for error-correction, based on observations made during the protocol. We quantitatively demonstrate the effect of basis-efficiency mismatch by applying our results to the decoy-state BB84 protocol.

==> Lemmafigure.tex <==
\begin{tikzpicture}

\begin{scope}[shift = {(-8,0)}]
    % Draw the original detector
    \pic {detector={det_full, $\{\Gamma_k\}_{k\in\mathcal{A}}$, black}};
    \coordinate (left_det_full) at ($(det_full) - (3,0)$);
    
    % Draw the solid line with adjusted endpoint
    \draw[line width = 0.7mm] (left_det_full) -- ([xshift=0cm] det_full.west);
\end{scope}
        
% 2-step measurement
\begin{scope}[shift={(8,0)}]
    \pic {detector={det_second_step, $\{G_k\}_{k\in\mathcal{A}_i}$,black}};
    \node[channel, left of = det_second_step, xshift = -4cm, font = {\fontsize{18}{23.76}\selectfont}](channel_first_step){$\{F_i\}_{i \in \mathcal{P}_\mathcal{A}}$\\ Measurement \\Channel};
    \coordinate (left_channel) at ($(channel_first_step) - (4.2,0)$);
    
    \draw[line width = 0.7mm] (left_channel) -- (channel_first_step.west);
    \draw[line width = 0.7mm] ([yshift = 0.2cm] channel_first_step.east) -- ([xshift=0.15cm,yshift = 0.2cm] det_second_step.west);
    \draw[dashed, line width = 0.7mm] ([yshift=-0.2cm] channel_first_step.east) -- ([yshift=-0.2cm, xshift=0.15cm] det_second_step.west) node[midway, below, yshift = -0.1cm, black, font = {\fontsize{18}{23.76}\selectfont}]{$i$};
\end{scope}

\node at (-2.5,0) {\scalebox{1}{\resizebox{2.5cm}{0.6cm}{$\Leftrightarrow$}}};

\end{tikzpicture}

==> correlatedFiltering.tex <==
\begin{tikzpicture}[
  transform shape,
  keepbox/.style={draw=green!50!black, fill=green!10, thick, minimum width=2.8cm, minimum height=1.6cm, align=center},
  discardbox/.style={draw=red!60!black, fill=red!10, thick, minimum width=2.8cm, minimum height=1.6cm, align=center},
  continuation/.style={draw=gray!50!black, dashed, fill=gray!10, very thick, minimum width=3.2cm, minimum height=5.5cm, align=center},
  detectstyle/.style={draw=blue!60!black, fill=blue!10, rounded corners=2pt, minimum width=1.8cm, minimum height=0.8cm},
  nodetectstyle/.style={draw=red!60!black, fill=red!10, rounded corners=2pt, minimum width=1.8cm, minimum height=0.8cm},
  process/.style={->, thick, double, double distance=1pt, >=Stealth},
  decision/.style={->, thick, >=Latex},
  every node/.style={font=\small, text centered},
  measurementlabel/.style={align=center, text width=2.5cm}
]

% Main boxes
\node[keepbox] (r1) at (0,0.5) {Keep};
\node[discardbox, right=3.5cm of r1] (r2) {Discard};
\node[keepbox, right=3.5cm of r2] (r3) {Keep};

% Round number labels
\node[above=0.3cm of r1] {\textbf{Round $i{-}2$}};
\node[above=0.3cm of r2] {\textbf{Round $i{-}1$}};
\node[above=0.3cm of r3] {\textbf{Round $i$}};

% Detection outcome nodes with style
\node[detectstyle, below=2.1cm of r1] (d1) {Detect};
\node[nodetectstyle, below=2.1cm of r2] (d2) {No-detect};
\node[nodetectstyle, below=2.1cm of r3] (d3) {No-detect};

% Continuation boxes
\node[continuation] (prev) at ($(r1) + (-5.5, -0.8)$) {Earlier\\rounds};
\node[continuation] (next) at ($(r3) + (5.5, -0.8)$) {Later\\rounds};

% Continuation arrows
\draw[decision] ([xshift=1.6cm, yshift=-2.5cm] prev.center) -- ++(0.8,0) |- (r1.west);
\draw[decision] (d3.east) -- ++(1.4,0) |- ([yshift=0.8cm]next.west);

% Process arrows
\draw[process] (r1.south) -- node[measurementlabel, left=3mm] {Photon-number\\measurement} (d1);
\draw[process] (r2.south) -- node[measurementlabel, left=3mm] {Complete\\measurement} (d2);
\draw[process] (r3.south) -- node[measurementlabel, left=3mm] {Photon-number\\measurement} (d3);

% Decision arrows between rounds
\draw[decision] (d1.east) -- ++(1.4,0) |- (r2.west);
\draw[decision] (d2.east) -- ++(1.4,0) |- (r3.west);

\end{tikzpicture}
